Bandit learning in concave $N$-person games

This paper examines the long-run behavior of learning with bandit feedback in non-cooperative concave games. The bandit framework accounts for extremely low-information environments where the agents may not even know they are playing a game; as such, the agents' most sensible choice in this setting would be to employ a no-regret learning algorithm. In general, this does not mean that the players' behavior stabilizes in the long run: no-regret learning may lead to cycles, even with perfect gradient information. However, if a standard monotonicity condition is satisfied, our analysis shows that no-regret learning based on mirror descent with bandit feedback converges to Nash equilibrium with probability $1$. We also derive an upper bound for the convergence rate of the process that nearly matches the best attainable rate for single-agent bandit stochastic optimization.

==> Figures/MD-0.tex <==
%----------------------------------------------------------------------
%%% OGD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1,
nodestyle/.style = {circle,fill=black,inner sep=0, minimum size=2.5}]
\footnotesize
\def\angleOne{5}
\def\angleTwo{-50}
%\def\angleThree{-45}

\draw [thick, color = MyBlue, pattern = north east lines, pattern color = MyBlue!10] (105:3) arc (105:-75:3);
\draw node at (.5,1) {\normalsize$\feas$};

\node [nodestyle, label = above:{$\act_{1}$}] (pivot1) at (60:2.25) {};
\node (score1) at (\angleOne:4.5) {};
\node [nodestyle, label = above:$\est\act_{1}$] (act1) at ($.75*(pivot1) + 0.25*(score1)$) {.};
%\node [nodestyle, label = right:$\score_{1}$] (score1) at (score1) {.};
\node [nodestyle] (score1) at (score1) {.};
\draw[-stealth,BrickRed] (pivot1.center) -- (score1.center) node [midway, right]{$\;\;\;\step(\vdim/\mix)\, \est\pay_{1} \unitvec_{1}$};
\draw[-stealth] (pivot1.center) -- (act1.center) node [midway, below]{$\mix \unitvec_{1}$};

\node [nodestyle, label = above left:$\act_{2}$] (pivot2) at (\angleOne:3) {.};
\draw[-stealth, densely dashed] (score1.center) -- (pivot2.center) node [midway, below]{$\Eucl$};

\node (score2) at (\angleTwo:2) {};
\node [nodestyle, label = below:$\quad\est\act_{2}$] (act2) at ($(pivot2) + 0.35*(score2) - 0.35*(pivot2)$) {.};
%\node [nodestyle, label = right:$\score_{2}$] (score2) at (score2) {.};
\node [nodestyle, label = below:$\act_{3}$] (score2) at (score2) {.};
\draw[-stealth,BrickRed] (pivot2.center) -- (score2.center) node [midway, left]{$\step(\vdim/\mix)\, \est\pay_{2} \unitvec_{2}$};
\draw[-stealth] (pivot2.center) -- (act2.center) node [midway, left]{$\mix \unitvec_{2}\;$};

%\node [nodestyle, label = above right:$\act_{2}$] (pivot3) at (\angleTwo:3) {.};
%\draw[-stealth,densely dashed] (score2.center) -- (pivot3.center) node [midway, below]{$\Eucl$};

%\node (score3) at (\angleThree:3) {};
%\node [nodestyle, label = left:$\est\act_{3}$] (act3) at ($(pivot3) + .5*(score3) - .5*(score2)$) {.};
%\draw[-stealth] (pivot3.center) -- (act3.center) node [very near start, left]{$\mix \unitvec_{3}\;\;$};

\end{tikzpicture}
